Quantifying Control Performance Loss for a Least Significant Bits Authentication Scheme

Industrial control systems (ICSs) often consist of many legacy devices, which were designed without security requirements in mind. With the increase in cyberattacks targeting critical infrastructure, there is a growing urgency to develop legacy-compatible security solutions tailored to the specific needs and constraints of real-time control systems. We propose a least significant bits (LSBs) coding scheme providing message authentication and integrity, which is compatible with legacy devices and never compromises availability. The scheme comes with provable security guarantees, and we provide a simple yet effective method to deal with synchronization issues due to packet dropouts. Furthermore, we quantify the control performance loss for both a fixed-point and floating-point quantization architecture when using the proposed coding scheme. We demonstrate its effectiveness in detecting cyberattacks, as well as the impact on control performance, on a hydro power turbine control system.

==> Diagrams/diagram_networked_control.tex <==
% \begin{tikzpicture}[font=\tikzfont]
%     % FROM: https://tex.stackexchange.com/questions/111660/intersection-of-2-lines-not-really-connected-in-tikz
%     \tikzset{
%         connect/.style args={(#1) to (#2) over (#3) by #4}{
%             insert path={
%                 let \p1=($(#1)-(#3)$), \n1={veclen(\x1,\y1)}, 
%                 \n2={atan2(\y1,\x1)}, \n3={abs(#4)}, \n4={#4>0 ?180:-180}  in 
%                 (#1) -- ($(#1)!\n1-\n3!(#3)$) 
%                 arc (\n2:\n2+\n4:\n3) -- (#2)
%             }
%         },
%     }
%     % ------------ ELEMENTS ------------

%     % Plant
%     \node [draw, fill=white, minimum width=\dynamicswidth, minimum height=\dynamicsheigth] (plant) {$\sysn{P}$};
%     \node [above=\headersep of plant] (plant_lab) {Plant};

%     % % Coordinate (to increase bounding box)
%     % \node[left=15mm of plant] {\hphantom{.}};

%     % % Actuators
%     % \node [draw, fill=white, minimum width=\dynamicswidth, minimum height=\dynamicsheigth, left=\horizontalblocksep of plant] (actuators) {$\sysn{S}$};
%     % \node [above=\headersep of actuators] (actuators_lab) {Actuators};

%     % Quantizer
%     \node [draw, fill=white, minimum width=\dynamicswidth, minimum height=\dynamicsheigth, right=1.5\horizontalblocksep of plant] (quantizer) {$Q$};

%     % Watermarker
%     \node [draw, fill=white, minimum width=\dynamicswidth, minimum height=\dynamicsheigth, right=\horizontalblocksep of quantizer] (watermarker) {$H$};

%     % Splits signals above network
%     \coordinate [below left=0.8\verticalsep and 1.5\verticalsependpoints of quantizer] (splitUL);
%     \coordinate [below right=0.8\verticalsep and 1.5\verticalsependpoints of watermarker] (splitUR);

%     % Splits signals below network
%     \coordinate [below=\networkspacingsep of splitUL] (splitLL);
%     \coordinate [below=\networkspacingsep of splitUR] (splitLR);

%     % Controller
%     \node [draw, minimum width=\dynamicswidth, minimum height=\dynamicsheigth] at ($(splitLL)!0.5!(splitLR) + (0mm,-8mm)$) (controller) {$\sysn{C}$};
%     \node [above=\headersep of controller] (controller_lab) {Controller};

%     % Detector
%     \node [draw, fill=white, minimum width=\dynamicswidth, minimum height=\dynamicsheigth, right=3\horizontalblocksep of controller] (detector) {$\sysn{D}$};
%     % \node [above=\headersep of detector] (detector_lab) {Detector};

%     % Alarm symbol
%     \node [draw, fill=white, diamond, minimum size=4mm, above=6mm of detector] (alarm_outer) {};
%     \node [draw, fill=white, diamond, minimum size=3mm, label=center:{\tiny \textbf{!}}, inner sep=0mm] (alarm) at (alarm_outer.center) {};

%     % ------------ PATHS ------------
    
%     % \draw [->, above] (splitUL) |- (plant);
%     \draw [->, above] (plant) -- node[above, pos=0.4] {$\vctr{x}(t)$} (quantizer);
%     \draw [->, right] (watermarker) -| node [pos=0.6, right] {$\breve{\vctr{y}}(t) \in \setn{F}^{\dimy}$} (splitUR);
%     \draw [->, left] (splitLR) |- (controller);
%     \draw [->, left] (quantizer) -- (watermarker);
%     \draw [left] (controller) -| node[pos=0.25, above] {$\vctr{u}(t)$} ($(plant.west) + (-1.5\verticalsependpoints, 0mm)$) [->] -- (plant);
%     \draw [->] (splitLR |- detector) |- (detector);
%     \draw [->] (detector) -- node[right, pos=0.7] {$g(t)$} (alarm_outer);
    
%     % Communications network
%     \begin{scope}[draw=mymediumgray, text=mymediumgray]
%         % Splits network lines
%         \coordinate [left=\networklinewidth of splitUL] (splitCAL);
%         \coordinate [right=\networklinewidth of splitUL] (splitCAR);
%         \coordinate [left=\networklinewidth of splitUL] (splitCSL);
%         \coordinate [right=\networklinewidth of splitUR] (splitSCR);
%         \coordinate (splitCAL_lower) at (splitLL -| splitCAL);
%         \coordinate [right=\networklinewidth of splitLR] (splitCAR_lower);
        
%         % Network label
%         \coordinate (center_upper_comm) at ($(splitUL)!0.5!(splitUR)$);
%         \node [anchor=center, align=center] at ($(splitUL)!0.4!(splitUR) + (0mm, -3mm)$) (actuators_lab) {Communications network};
    
%         % Make network lines
%         \draw [dashed, thick] (splitCAL) -- (splitCAR);
%         \draw [dashed, thick] (splitCSL) -- (splitSCR);
%         \draw [dashed, thick] (splitCAL_lower) -- (splitCAR_lower);
%     \end{scope}

%     % Draw dots at outputs of network
%     % \draw[fill=black] (splitUL) circle (1pt);
%     \draw[fill=black] (splitLR) circle (1pt);

%     % ------ ADVERSARY ------

%     % Sum
%     \node[draw, circle, minimum size=\summationsize] (sum) at ($(splitUR)!0.6!(splitLR)$) {};

%     % Adversary
%     \node [draw, dashed, fill=white, minimum width=\dynamicswidth, minimum height=\dynamicsheigth, left=1.6\horizontalblocksep of sum] (adversary) {$\sysn{A}$};
%     \node [above=\headersep of adversary] (adversary_label) {Adversary};

%     % Lines
%     % \draw [->, mydashdot] (splitLL) -- node[pos=0.75, right] {$+$} (sum);
%     % \draw [->, mydashdot] (adversary) -- node[pos=0.4, above] {$\check{\vctr{a}}[t]$} node[pos=0.9, above] {$+$} (sum);
%     % \draw [->, mydashdot] (sum) -- (splitUL);
%     \draw[->, mydashdot] (splitUR) -- node[right, pos=0.83] {\scriptsize{}$+$} (sum);
%     % \draw [->, mydashdot] (splitLL) -- (splitUL);
%     \draw[->, mydashdot] (adversary) -- node[above, pos=0.45] {$\vctr{a}(t)$} node[above, pos=0.85] {\scriptsize{}$+$} (sum);
%     \draw[->, mydashdot] (sum) -- (splitLR);
%     % \draw [->, mydashdot] (splitLL |- adversary) |- (adversary);
%     %\draw [->] (splitLR) |- (controller);

%     % ------ BACKGROUND ------

%     \begin{scope}[on background layer]
%         \draw[draw=tableau1, fill=tableau7, fill opacity=0.5] ($(watermarker.north west) + (-2mm,2mm)$) rectangle ($(watermarker.south east) + (2mm,-2mm)$);
%     \end{scope}

%     \begin{scope}[on background layer]
%         \draw[draw=tableau1, fill=tableau7, fill opacity=0.5] ($(detector.north west) + (-2mm,2mm)$) rectangle ($(detector.south east) + (2mm,-2mm)$);
%     \end{scope}

%     \begin{scope}[on background layer]
%         \draw[draw=mydarkgray] ($(quantizer.north west) + (-3mm,4mm)$) rectangle ($(watermarker.south east) + (4mm,-4mm)$);
%     \end{scope}

%     \node[] at ($(quantizer)!0.5!(watermarker) + (0mm,9mm)$) (quantizer_lab) {Sensors};

%     % ------ CHANNELS ------

%     % C-A channel
%     % \node [draw, fill=white, minimum width=3mm, minimum height=2mm, inner sep=1mm, anchor=east, left=0mm of splitCAL_lower] (C-A) {\channelabelsize C2A};

%     % S-C channel
%     \node [draw, fill=white, minimum width=3mm, minimum height=2mm, inner sep=1mm, anchor=west, right=0mm of splitSCR] (S-C) {\channelabelsize S2C};

%     % Draw bounding box
%     \draw[brown] (current bounding box.south west) rectangle (current bounding box.north east);
% \end{tikzpicture}

\begin{tikzpicture}[font=\tikzfont]
    % FROM: https://tex.stackexchange.com/questions/111660/intersection-of-2-lines-not-really-connected-in-tikz
    \tikzset{
        connect/.style args={(#1) to (#2) over (#3) by #4}{
            insert path={
                let \p1=($(#1)-(#3)$), \n1={veclen(\x1,\y1)}, 
                \n2={atan2(\y1,\x1)}, \n3={abs(#4)}, \n4={#4>0 ?180:-180}  in 
                (#1) -- ($(#1)!\n1-\n3!(#3)$) 
                arc (\n2:\n2+\n4:\n3) -- (#2)
            }
        },
    }
    % ------------ ELEMENTS ------------

    % Plant
    \node [draw, fill=white, minimum width=\dynamicswidth, minimum height=\dynamicsheigth] (plant) {$\sysn{P}$};
    \node [above=\headersep of plant] (plant_lab) {Plant};

    % Sensors
    \node [draw, fill=white, minimum width=1.7\dynamicswidth, minimum height=\dynamicsheigth, right=1.5\horizontalblocksep of plant] (sensors) {$\breve{\sysn{S}}\vphantom{\big(}\:\:\qquad\strut$};
    \node [above=\headersep of sensors] (sensors_lab) {Sensors};

    % Coding scheme
    \node[draw=tableau1, fill=tableau7, fill opacity=0.5, minimum width=0.7\dynamicswidth, minimum height=0.7\dynamicsheigth, right=0mm of sensors.center] (coding) {$L$};

    % Splits signals above network
    \coordinate [below left=0.4\verticalsep and 1.5\verticalsependpoints of sensors] (splitUL);
    \coordinate [below right=0.4\verticalsep and 1.5\verticalsependpoints of sensors] (splitUR);

    % Splits signals below network
    \coordinate [below=0.8\networkspacingsep of splitUL] (splitLL);
    \coordinate [below=0.8\networkspacingsep of splitUR] (splitLR);

    % Controller
    \node [draw, minimum width=\dynamicswidth, minimum height=\dynamicsheigth] at ($(splitLL)!0.5!(splitLR) + (0mm,-8mm)$) (controller) {$\sysn{C}$};
    \node [above=\headersep of controller] (controller_lab) {Controller};

    % Detector
    \node [draw, fill=white, minimum width=\dynamicswidth, minimum height=\dynamicsheigth, right=2\horizontalblocksep of controller] (detector) {$\sysn{D}$};

    % Alarm symbol
    \node [draw, fill=white, diamond, minimum size=4mm, above=6mm of detector] (alarm_outer) {};
    \node [draw, fill=white, diamond, minimum size=3mm, label=center:{\tiny \textbf{!}}, inner sep=0mm] (alarm) at (alarm_outer.center) {};

    % ------------ PATHS ------------
    
    % \draw [->, above] (splitUL) |- (plant);
    \draw [->, above] (plant) -- node[above, pos=0.5] {$\vctr{x}(t)$} (sensors);
    \draw [->, right] (sensors) -| node [pos=0.6, right] {$\breve{\vctr{y}}(t) \in \setn{F}^{\dimy}$} (splitUR);
    \draw [->, left] (splitLR) |- node[above, pos=0.7] {$\recieved{\breve{\vctr{y}}}(t)$} (controller);
    \draw [left] (controller) -| node[pos=0.25, above] {$\vctr{u}(t)$} ($(plant.west) + (-1.5\verticalsependpoints, 0mm)$) [->] -- (plant);
    \draw [->] (splitLR |- detector) |- (detector);
    \draw [->] (detector) -- node[right, pos=0.5] {$g(t)$} (alarm_outer);
    
    % Communications network
    \begin{scope}[draw=mymediumgray, text=mymediumgray]
        % Splits network lines
        \coordinate [left=\networklinewidth of splitUL] (splitCAL);
        \coordinate [right=\networklinewidth of splitUL] (splitCAR);
        \coordinate [left=\networklinewidth of splitUL] (splitCSL);
        \coordinate [right=\networklinewidth of splitUR] (splitSCR);
        \coordinate (splitCAL_lower) at (splitLL -| splitCAL);
        \coordinate [right=\networklinewidth of splitLR] (splitCAR_lower);
        
        % Network label
        \coordinate (center_upper_comm) at ($(splitUL)!0.5!(splitUR)$);
        \node [anchor=center, align=center] at ($(splitUL)!0.4!(splitUR) + (0mm, -3mm)$) (actuators_lab) {Communications network};
    
        % Make network lines
        \draw [dashed, thick] (splitCAL) -- (splitCAR);
        \draw [dashed, thick] (splitCSL) -- (splitSCR);
        \draw [dashed, thick] (splitCAL_lower) -- (splitCAR_lower);
    \end{scope}

    % Draw dots at outputs of network
    \draw[fill=black] (splitLR) circle (1pt);

    % ------ ADVERSARY ------

    % Sum
    \node[draw, circle, minimum size=\summationsize] (sum) at ($(splitUR)!0.7!(splitLR)$) {};

    % Adversary
    \node [draw, dashed, fill=white, minimum width=\dynamicswidth, minimum height=\dynamicsheigth, left=1.6\horizontalblocksep of sum] (adversary) {$\sysn{A}$};
    \node [above=\headersep of adversary] (adversary_label) {Adversary};

    % Lines
    \draw[->, mydashdot] (splitUR) -- node[right, pos=0.83] {\scriptsize{}$+$} (sum);
    \draw[->, mydashdot] (adversary) -- node[above, pos=0.45] {$\vctr{a}(t)$} node[above, pos=0.85] {\scriptsize{}$+$} (sum);
    \draw[->, mydashdot] (sum) -- (splitLR);

    % ------ BACKGROUND ------

    \begin{scope}[on background layer]
        \draw[draw=tableau1, fill=tableau7, fill opacity=0.5] ($(detector.north west) + (-2mm,12mm)$) rectangle ($(detector.south east) + (3mm,-2mm)$);
    \end{scope}

    % ------ CHANNELS ------

    % S-C channel
    \node [draw, fill=white, minimum width=3mm, minimum height=2mm, inner sep=1mm, anchor=west, right=0mm of splitSCR] (S-C) {\channelabelsize S2C};

    % Draw bounding box
    % \draw[brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

==> Diagrams/diagram_small_gain_watermarking_feedback_interconnection_with_disturbance.tex <==
% \begin{tikzpicture}[font=\tikzfont]
%     % FROM: https://tex.stackexchange.com/questions/111660/intersection-of-2-lines-not-really-connected-in-tikz
%     \tikzset{
%         connect/.style args={(#1) to (#2) over (#3) by #4}{
%             insert path={
%                 let \p1=($(#1)-(#3)$), \n1={veclen(\x1,\y1)}, 
%                 \n2={atan2(\y1,\x1)}, \n3={abs(#4)}, \n4={#4>0 ?180:-180}  in 
%                 (#1) -- ($(#1)!\n1-\n3!(#3)$) 
%                 arc (\n2:\n2+\n4:\n3) -- (#2)
%             }
%         },
%     }
%     % ------------ ELEMENTS ------------

%     % Plant
%     \node [draw, fill=white, minimum width=6.5\dynamicswidth, minimum height=1.5\dynamicsheigth] (plant) {$\vctr{x}(t+1) = \mtrx{A}_{\tn{cl}} \vctr{x}(t) - \mtrx{B} \mtrx{K} \vctr{e}(t) + \mtrx{B}_{\tn{w}} \vctr{w}(t) $};
%     \node [above=\headersep of plant] (plant_lab) {Plant};

%     % Splits signals above network
%     \coordinate [below left=0.2\verticalsep and 1.5\verticalsependpoints of plant] (splitUL);
%     \coordinate [below right=0.2\verticalsep and 1.5\verticalsependpoints of plant] (splitUR);

%     % Splits signals below network
%     \coordinate [below=0.1\networkspacingsep of splitUL] (splitLL);
%     \coordinate [below=0.1\networkspacingsep of splitUR] (splitLR);

%     % Controller
%     \node [draw, fill=white, minimum width=0.7\dynamicswidth, minimum height=0.7\dynamicsheigth] at ($(splitLL)!0.5!(splitLR) + (0mm,-6mm)$) (controller) {$\nbitsm$};
%     \node [above=\headersep of controller] (controller_lab) {Quantizer};

%     % Sum
%     \node [draw, fill=white, circle, minimum size=\summationsize, left=\horizontalblocksep of controller] (sum) {};

%     % Watermarker
%     \node[draw, fill=white, minimum width=0.7\dynamicswidth, minimum height=0.7\dynamicsheigth, below=6mm of controller] (watermarker) {$L$};
%     \node [above=\headersep of watermarker] (watermarker_lab) {Coding};]

%     % ------------ PATHS ------------
    
%     \draw (plant.355) -- ($(plant.355) + (1\verticalsependpoints, 0mm)$) [->] |- node [pos=0.25, right] {$\vctr{x}(t)$} (controller);
%     \draw (sum) -| node[pos=0.75, left] {$\vctr{e}(t)$} ($(plant.185) + (-1\verticalsependpoints, 0mm)$) [->] -- (plant.185);
%     \draw[->] (controller) -- (sum);
%     \draw[->] (watermarker) -| (sum);
%     \draw[->] ($(controller) + (15mm,0mm)$) |- (watermarker);
%     \draw[->] ($(plant.175) + (-10mm,0mm)$) -- node[above] {$\vctr{w}(t)$} (plant.175);
%     \draw[->] (plant.5) -- node[above] {$\vctr{z}(t)$} ($(plant.5) + (10mm,0mm)$);

%     % ------------ BACKGROUND ------------

%     \begin{scope}[on background layer]
%         \draw[draw=tableau3, fill=tableau3, fill opacity=0.5, dashed] ($(controller.center) + (-20mm,7mm)$) rectangle ($(controller.center) + (20mm,-14mm)$);
%         \node[] at ($(controller)!0.5!(watermarker) + (-23mm,0mm)$) {$\color{tableau3}\vctr{\Psi}$};
%     \end{scope}
    
% \end{tikzpicture}

\begin{tikzpicture}[font=\tikzfont]
    % FROM: https://tex.stackexchange.com/questions/111660/intersection-of-2-lines-not-really-connected-in-tikz
    \tikzset{
        connect/.style args={(#1) to (#2) over (#3) by #4}{
            insert path={
                let \p1=($(#1)-(#3)$), \n1={veclen(\x1,\y1)}, 
                \n2={atan2(\y1,\x1)}, \n3={abs(#4)}, \n4={#4>0 ?180:-180}  in 
                (#1) -- ($(#1)!\n1-\n3!(#3)$) 
                arc (\n2:\n2+\n4:\n3) -- (#2)
            }
        },
    }
    % ------------ ELEMENTS ------------

    % Plant
    \node [draw, fill=white, minimum width=6.5\dynamicswidth, minimum height=1.05\dynamicsheigth, inner sep=0pt] (plant) {$\vctr{x}(t+1) = \mtrx{A}_{\tn{cl}} \vctr{x}(t) - \mtrx{B} \mtrx{K} \vctr{e}(t) + \mtrx{B}_{\tn{w}} \vctr{w}(t) $};
    \node [above=\headersep of plant] (plant_lab) {Plant};

    % Splits signals above network
    \coordinate [below left=0.2\verticalsep and 1.5\verticalsependpoints of plant] (splitUL);
    \coordinate [below right=0.2\verticalsep and 1.5\verticalsependpoints of plant] (splitUR);

    % Splits signals below network
    \coordinate [below=0.1\networkspacingsep of splitUL] (splitLL);
    \coordinate [below=0.1\networkspacingsep of splitUR] (splitLR);

    % Controller
    \node [draw, fill=white, minimum width=0.7\dynamicswidth, minimum height=0.7\dynamicsheigth, outer sep=0pt] at ($(splitLL)!0.5!(splitLR) + (0mm,-3mm)$) (controller) {$\nbitsm$};
    \node [above=-1mm of controller.north] (controller_lab) {Quantizer};

    % Sum
    \node [draw, fill=white, circle, minimum size=\summationsize, left=\horizontalblocksep of controller] (sum) {};

    % Watermarker
    \node[draw, fill=white, minimum width=0.7\dynamicswidth, minimum height=0.7\dynamicsheigth, below=5mm of controller, outer sep=0pt] (watermarker) {$L$};
    \node [above=-1mm of watermarker.north] (watermarker_lab) {Coding};]

    % ------------ PATHS ------------
    
    \draw (plant.357) -- ($(plant.357) + (1\verticalsependpoints, 0mm)$) [->] |- node [pos=0.25, right] {$\vctr{x}(t)$} (controller);
    \draw (sum) -| node[pos=0.75, left] {$\vctr{e}(t)$} ($(plant.183) + (-1\verticalsependpoints, 0mm)$) [->] -- (plant.183);
    \draw[->] (controller.west) -- (sum);
    \draw[->] (watermarker) -| (sum);
    \draw[->] ($(controller) + (15mm,0mm)$) |- (watermarker);
    \draw[->] ($(plant.177) + (-10mm,0mm)$) -- node[above] {$\vctr{w}(t)$} (plant.177);
    \draw[->] (plant.3) -- node[above] {$\vctr{z}(t)$} ($(plant.3) + (10mm,0mm)$);

    % ------------ BACKGROUND ------------

    \begin{scope}[on background layer]
        \draw[draw=tableau3, fill=tableau3, fill opacity=0.5, dashed] ($(controller.center) + (-20mm,6mm)$) rectangle ($(controller.center) + (20mm,-12.5mm)$);
        \node[] at ($(controller)!0.5!(watermarker) + (-23mm,0mm)$) {$\color{tableau3}\vctr{\Psi}$};
    \end{scope}
    
\end{tikzpicture}

==> Graphs/graph_attacks_synchronization.tex <==
\begin{tikzpicture}
    \pgfplotsset{%
        every axis/.append style={%
            yshift=-3mm
        },
        % FROM: ChatGPT 4o
        yticklabel style={/pgf/number format/fixed}, % Keeps y-ticks like 1.0, 1.2
        scaled y ticks=false
        % scaled y ticks=base 10:-3, % Moves 10^3 to the axis label area
        % ytick scale label code/.code={$\ccdot 10^{3}$}, % Formats the top label
    }
    % --- GLOBAL VARS ----
    \pgfmathsetmacro{\attackstartreplay}{20}
    \pgfmathsetmacro{\attackdetectionreplay}{20}
    \pgfmathsetmacro{\attackstartfdi}{21}
    \pgfmathsetmacro{\attackdetectionfdi}{23}
    \newcommand{\axiswave}[1]{\draw ($(#1) + (0mm,0.8mm)$) [bend left=30] to [bend right] (#1) to [bend left=30] ($(#1) + (0mm,-0.8mm)$);}
    % === STATE NORM (replay) ===
    \begin{axis}[%
        name=x_k_norm,
        height=30mm,
        width=40mm,
        yshift=0mm,
        xmin = 0,
        xmax = 33,
        ymin = 0,
        ymax = 0.5,
        xticklabels={\empty},
        axis y line*=left,
        legend style={%
            legend entries={$\vnorm{\vctr{x}(t)}$}
        }
    ]   
        % Add attack instance
        \draw[tableau2, dashdotted, draw opacity=0.5] (axis cs:\attackstartreplay, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackstartreplay, \pgfkeysvalueof{/pgfplots/ymax});
        % Add detection instance
        \draw[tableau5, draw opacity=0.5] (axis cs:\attackdetectionreplay, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackdetectionreplay, \pgfkeysvalueof{/pgfplots/ymax});
        % Add state norm
        \addplot[draw=tableau1] table [x=k, y=x_k_norm, col sep=semicolon] {Data/data_replay_attack_dt.csv};
    \end{axis}
    % Add discontiniuty waves' at end of plot
    \axiswave{x_k_norm.north east}
    \axiswave{x_k_norm.south east}
    % === OUTPUTS (replay) ===
    \begin{axis}[%
        name=y_k,
        at={(x_k_norm.south west)},
        anchor=north west,
        height=34mm,
        width=40mm,
        xmin = 0,
        xmax = 33,
        ymin = -0.4,
        ymax = 0.4,
        xticklabels={\empty},
        axis y line*=left,
        legend style={%
            legend entries={$\recieved{y}_{1}(t)$,$\recieved{y}_{2}(t)$}
        },
        legend columns=2
    ]   
        % Add attack instance
        \draw[tableau2, dashdotted, draw opacity=0.5] (axis cs:\attackstartreplay, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackstartreplay, \pgfkeysvalueof{/pgfplots/ymax});
        % Add detection instance
        \draw[tableau5, draw opacity=0.5] (axis cs:\attackdetectionreplay, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackdetectionreplay, \pgfkeysvalueof{/pgfplots/ymax});
        % Add output y_k_1
        \addplot[draw=tableau2, const plot] table [x=k, y=y_k_1, col sep=semicolon] {Data/data_replay_attack_dt.csv};
        % Add output y_k_2
        \addplot[draw=tableau3, const plot] table [x=k, y=y_k_2, col sep=semicolon] {Data/data_replay_attack_dt.csv};
    \end{axis}
    % Add discontiniuty waves' at end of plot
    \axiswave{y_k.north east}
    \axiswave{y_k.south east}
    % === ATTACK (replay) ===
    \begin{axis}[%
        name=a_k,
        at={(y_k.south west)},
        anchor=north west,
        height=34mm,
        width=40mm,
        xmin = 0,
        xmax = 33,
        ymin = -0.2,
        ymax = 0.6,
        xticklabels={\empty},
        axis y line*=left,
        legend style={%
            legend entries={$a_{1}(t)$,$a_{2}(t)$}
        },
        legend columns=2
    ]   
        % Add attack instance
        \draw[tableau2, dashdotted, draw opacity=0.5] (axis cs:\attackstartreplay, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackstartreplay, \pgfkeysvalueof{/pgfplots/ymax});
        % Add detection instance
        \draw[tableau5, draw opacity=0.5] (axis cs:\attackdetectionreplay, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackdetectionreplay, \pgfkeysvalueof{/pgfplots/ymax});
        % Add output a_y_k_1
        \addplot[draw=tableau4, const plot] table [x=k, y=a_y_k_1, col sep=semicolon] {Data/data_replay_attack_dt.csv};
        % Add output a_y_k_2
        \addplot[draw=tableau5, const plot] table [x=k, y=a_y_k_2, col sep=semicolon] {Data/data_replay_attack_dt.csv};
    \end{axis}
    % Add discontiniuty waves' at end of plot
    \axiswave{a_k.north east}
    \axiswave{a_k.south east}
    % === DETECTION (replay) ===
    \begin{axis}[%
        name=g_k,
        at={(a_k.south west)},
        anchor=north west,
        height=22.3mm,
        width=40mm,
        xmin = 0,
        xmax = 33,
        ymin = -0.2,
        ymax = 1.3,
        %xlabel={$t$},
        ytick={0,1},
        yticklabels={0,1},
        axis y line*=left,
        legend style={%
            legend entries={$g(t)$}
        }
    ]   
        % Add attack instance
        \draw[tableau2, dashdotted, draw opacity=0.5] (axis cs:\attackstartreplay, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackstartreplay, \pgfkeysvalueof{/pgfplots/ymax});
        % Add detection instance
        \draw[tableau5, draw opacity=0.5] (axis cs:\attackdetectionreplay, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackdetectionreplay, \pgfkeysvalueof{/pgfplots/ymax});
        % Add detection signal g_k
        \addplot[draw=tableau8, const plot] table [x=k, y=g_k, col sep=semicolon] {Data/data_replay_attack_dt.csv};
    \end{axis}
    % Add discontiniuty waves' at end of plot
    \axiswave{g_k.north east}
    \axiswave{g_k.south east}
    % === STATE NORM (FDI) ===
    \begin{axis}[%
        name=x_k_norm_fdi,
        at={(x_k_norm.north east)},
        anchor=north west,
        xshift=2mm,
        height=30mm,
        width=37mm,
        yshift=3mm,
        y axis line style={opacity=0},
        ytick=\empty,
        xmin = 5,
        xmax = 35,
        ymin = 0,
        ymax = 1,
        xtick={10,20,30},
        xticklabels={\empty},
        axis y line*=none,
    ]   
        % Add attack instance
        \draw[tableau2, dashdotted, draw opacity=0.5] (axis cs:\attackstartfdi, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackstartfdi, \pgfkeysvalueof{/pgfplots/ymax});
        % Add detection instance
        \draw[tableau5, draw opacity=0.5] (axis cs:\attackdetectionfdi, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackdetectionfdi, \pgfkeysvalueof{/pgfplots/ymax});
        % Add state norm
        \addplot[draw=tableau1] table [x=k, y=x_k_norm, col sep=semicolon] {Data/data_bias_injection_attack_dt.csv};
    \end{axis}
    % Add discontiniuty waves' at end of plot
    \axiswave{x_k_norm_fdi.north east}
    \axiswave{x_k_norm_fdi.south east}
    \axiswave{x_k_norm_fdi.north west}
    \axiswave{x_k_norm_fdi.south west}
    % === OUTPUTS (FDI) ===
    \begin{axis}[%
        name=y_k_fdi,
        at={(x_k_norm_fdi.south west)},
        anchor=north west,
        height=34mm,
        width=37mm,
        y axis line style={opacity=0},
        ytick=\empty,
        xmin = 5,
        xmax = 35,
        ymin = -0.7,
        ymax = 0.7,
        xtick={10,20,30},
        xticklabels={\empty},
        axis y line*=none
    ]   
        % Add attack instance
        \draw[tableau2, dashdotted, draw opacity=0.5] (axis cs:\attackstartfdi, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackstartfdi, \pgfkeysvalueof{/pgfplots/ymax});
        % Add detection instance
        \draw[tableau5, draw opacity=0.5] (axis cs:\attackdetectionfdi, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackdetectionfdi, \pgfkeysvalueof{/pgfplots/ymax});
        % Add output y_k_1
        \addplot[draw=tableau2, const plot] table [x=k, y=y_k_1, col sep=semicolon] {Data/data_bias_injection_attack_dt.csv};
        % Add output y_k_2
        \addplot[draw=tableau3, const plot] table [x=k, y=y_k_2, col sep=semicolon] {Data/data_bias_injection_attack_dt.csv};
    \end{axis}
    % Add discontiniuty waves' at end of plot
    \axiswave{y_k_fdi.north east}
    \axiswave{y_k_fdi.south east}
    \axiswave{y_k_fdi.north west}
    \axiswave{y_k_fdi.south west}
    % === ATTACK (FDI) ===
    \begin{axis}[%
        name=a_k_fdi,
        at={(y_k_fdi.south west)},
        anchor=north west,
        height=34mm,
        width=37mm,
        y axis line style={opacity=0},
        ytick=\empty,
        xmin = 5,
        xmax = 35,
        ymin = -0.2,
        ymax = 0.6,
        xtick={10,20,30},
        xticklabels={\empty},
        axis y line*=none
    ]   
        % Add attack instance
        \draw[tableau2, dashdotted, draw opacity=0.5] (axis cs:\attackstartfdi, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackstartfdi, \pgfkeysvalueof{/pgfplots/ymax});
        % Add detection instance
        \draw[tableau5, draw opacity=0.5] (axis cs:\attackdetectionfdi, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackdetectionfdi, \pgfkeysvalueof{/pgfplots/ymax});
        % Add output a_y_k_1
        \addplot[draw=tableau4, const plot] table [x=k, y=a_y_k_1, col sep=semicolon] {Data/data_bias_injection_attack_dt.csv};
        % Add output a_y_k_2
        \addplot[draw=tableau5, const plot] table [x=k, y=a_y_k_2, col sep=semicolon] {Data/data_bias_injection_attack_dt.csv};
    \end{axis}
    % Add discontiniuty waves' at end of plot
    \axiswave{a_k_fdi.north east}
    \axiswave{a_k_fdi.south east}
    \axiswave{a_k_fdi.north west}
    \axiswave{a_k_fdi.south west}
    % === DETECTION (FDI) ===
    \begin{axis}[%
        name=g_k_fdi,
        at={(a_k_fdi.south west)},
        anchor=north west,
        height=22.3mm,
        width=37mm,
        y axis line style={opacity=0},
        ytick=\empty,
        xmin = 5,
        xmax = 35,
        ymin = -0.2,
        ymax = 1.3,
        xlabel={$t$},
        xtick={11,21,31},
        xticklabels={70,80,90},
        axis y line*=none
    ]   
        % Add attack instance
        \draw[tableau2, dashdotted, draw opacity=0.5] (axis cs:\attackstartfdi, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackstartfdi, \pgfkeysvalueof{/pgfplots/ymax});
        % Add detection instance
        \draw[tableau5, draw opacity=0.5] (axis cs:\attackdetectionfdi, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:\attackdetectionfdi, \pgfkeysvalueof{/pgfplots/ymax});
        % Add detection signal g_k
        \addplot[draw=tableau8, const plot] table [x=k, y=g_k, col sep=semicolon] {Data/data_bias_injection_attack_dt.csv};
    \end{axis}
    % Add discontiniuty waves' at end of plot
    \axiswave{g_k_fdi.north east}
    \axiswave{g_k_fdi.south east}
    \axiswave{g_k_fdi.north west}
    \axiswave{g_k_fdi.south west}
    % === STATE NORM (SYNC) ===
    \begin{axis}[%
        name=x_k_norm_sync,
        at={(x_k_norm_fdi.north east)},
        anchor=north west,
        xshift=2mm,
        height=30mm,
        width=40mm,
        yshift=3mm,
        ytick=\empty,
        xmin = 28,
        xmax = 58,
        ymin = 0,
        ymax = 0.6,
        xtick={10,20,30},
        xticklabels={\empty},
        axis y line*=right,
        legend style={%
            legend entries={$\Xi(t)$},
            at={($(1,1) + (-1mm,-1mm)$)},
            anchor=north east
        }
    ]   
        % Add package drops
        \addplot[draw=tableau4, ycomb, dashed, forget plot] table [x expr={\thisrow{xi_k}==1?\thisrow{k}:nan}, y expr=2, col sep=semicolon] {Data/data_synchronization_dt.csv};
        % Add state norm
        \addplot[draw=tableau1, forget plot] table [x=k, y=x_k_norm, col sep=semicolon] {Data/data_synchronization_dt.csv};
        % For legend entry
        \addplot[draw=tableau4, dashed] {-1};
    \end{axis}
    % Add discontiniuty waves' at end of plot
    \axiswave{x_k_norm_sync.north west}
    \axiswave{x_k_norm_sync.south west}
    % === OUTPUTS (SYNC) ===
    \begin{axis}[%
        name=y_k_sync,
        at={(x_k_norm_sync.south west)},
        anchor=north west,
        height=34mm,
        width=40mm,
        ytick=\empty,
        xmin = 28,
        xmax = 58,
        ymin = -0.4,
        ymax = 0.4,
        xtick={10,20,30},
        xticklabels={\empty},
        axis y line*=right
    ]   
        % Add output y_k_1
        \addplot[draw=tableau2, const plot] table [x=k, y=y_k_1, col sep=semicolon] {Data/data_synchronization_dt.csv};
        % Add output y_k_2
        \addplot[draw=tableau3, const plot] table [x=k, y=y_k_2, col sep=semicolon] {Data/data_synchronization_dt.csv};
    \end{axis}
    % Add discontiniuty waves' at end of plot
    \axiswave{y_k_sync.north west}
    \axiswave{y_k_sync.south west}
    % === ATTACK (SYNC) ===
    \begin{axis}[%
        name=a_k_sync,
        at={(y_k_sync.south west)},
        anchor=north west,
        height=34mm,
        width=40mm,
        ytick=\empty,
        xmin = 28,
        xmax = 58,
        ymin = -0.2,
        ymax = 0.6,
        xtick={10,20,30},
        xticklabels={\empty},
        axis y line*=right
    ]   
        % Add output a_y_k_1
        \addplot[draw=tableau4, const plot, domain=0:100] {0};
        % Add output a_y_k_2
        \addplot[draw=tableau5, const plot, domain=0:100] {0};
    \end{axis}
    % Add discontiniuty waves' at end of plot
    \axiswave{a_k_sync.north west}
    \axiswave{a_k_sync.south west}
    % === DETECTION (SYNC) ===
    \begin{axis}[%
        name=g_k_sync,
        at={(a_k_sync.south west)},
        anchor=north west,
        height=22.3mm,
        width=40mm,
        ytick=\empty,
        xmin = 28,
        xmax = 58,
        ymin = -0.2,
        ymax = 1.3,
        % xlabel={$t$},
        xtick={30,40,50},
        xticklabels={120,130,140},
        axis y line*=right
    ]   
        % Add package drops
        \addplot[draw=tableau4, ycomb, dashed] table [x expr={\thisrow{xi_k}==1?\thisrow{k}:nan}, y expr=2, col sep=semicolon] {Data/data_synchronization_dt.csv};
        % Add detection signal g_k
        \addplot[draw=tableau8, const plot] table [x=k, y=g_k, col sep=semicolon] {Data/data_synchronization_dt.csv};
    \end{axis}
    % Add discontiniuty waves' at end of plot
    \axiswave{g_k_sync.north west}
    \axiswave{g_k_sync.south west}
    % % Draw bounding box
    % \draw[brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

==> Graphs/graph_mapping_quantization.tex <==
% \begin{tikzpicture}
%     % === FIXED, MAP ===
%     \begin{axis}[%
%         name=fixed_map,
%         height=50mm,
%         width=50mm,
%         xmin = 0,
%         xmax = 1,
%         ymin = 0,
%         ymax = 1,
%         title style={%
%             at={(0.5,1)},
%             font=\footnotesize,
%             anchor=south,
%             yshift=-2mm},
%         title={Fixed-point},
%         % xlabel={$x$},
%         ylabel={$Q(x)$},
%         xmajorticks=false,
%         ymajorticks=false
%     ]   
%         % Add x=y axis
%         \addplot[forget plot, mark=none, mymediumgray, dotted, domain=0:1] {x};
%         % Add mapping
%         \addplot[draw=tableau1] table [x=x, y=Q(x), col sep=semicolon] {Data/data_fixed_map_error.csv};
%         % Draw the lines to axis
%         \draw[mydarkgray] (axis cs:0.425,0.575) -- (axis cs:0.575,0.575) -- (axis cs:0.575,0.425) -- (axis cs:0.425,0.425) -- cycle;
%         % FIXME: Why are these not the exact coordinates?
%         \draw[mydarkgray] (axis cs:0.575,0.575) -- ($(axis cs:1,0) + (-2mm,16.25mm)$);
%         \draw[mydarkgray] (axis cs:0.425,0.425) -- ($(axis cs:1,0) + (-11mm,7mm)$);
%         % Add labels for spaced points
%         \node[inner sep=1pt] at (axis cs:0.5,0.1) (kd) {\color{tableau4}$\scriptscriptstyle{}k \ccdot \delta$};
%         \node[inner sep=1pt] at (axis cs:0.8,0.1) (kdp) {\color{tableau4}$\scriptscriptstyle{}(k+1) \ccdot \delta$};
%         \draw[tableau4] (kd.north) -- (axis cs:0.75,0.205);
%         \draw[tableau4] (kdp.north) -- (axis cs:0.865,0.205);
%         % Add legend
%         % \legend{$\,\setn{X}_{\tn{safe}}$,$\,\mathrm{ker}(\mtrx{C}) \oplus \setn{B}_{\eta}$,$\,\ubar{\setn{X}}_{\tn{reach}}$,$\,\mathrm{ker}(\mtrx{C})$,$\,\vctr{x}_{k}$}
%     \end{axis}
%     % === FIXED, ZOOM ===
%     \begin{axis}[%
%         name=fixed_zoom,
%         at={($(fixed_map.south east) + (-2mm,7mm)$)},
%         anchor=south east,
%         height=25mm,
%         width=25mm,
%         axis line style=mydarkgray,
%         xmin = 0.425,
%         xmax = 0.575,
%         ymin = 0.425,
%         ymax = 0.575,
%         xmajorticks=false,
%         ymajorticks=false
%     ]   
%         % Add x=y axis
%         \addplot[forget plot, mark=none, mymediumgray, dotted, domain=0:1] {x};
%         \addplot[tableau4, ycomb, dashdotted, no marks] table [x=x, y expr=1] {%
%             x
%             0.46875
%             0.53125
%         };
%         % Add mapping
%         \addplot[draw=tableau1] table [x=x, y=Q(x), col sep=semicolon] {Data/data_fixed_map_error.csv};
%         % Add legend
%         % \legend{$\,\setn{X}_{\tn{safe}}$,$\,\mathrm{ker}(\mtrx{C}) \oplus \setn{B}_{\eta}$,$\,\ubar{\setn{X}}_{\tn{reach}}$,$\,\mathrm{ker}(\mtrx{C})$,$\,\vctr{x}_{k}$}
%     \end{axis}
%     % === FLOATING, MAP ===
%     \begin{axis}[%
%         name=floating_map,
%         at={(fixed_map.north east)},
%         anchor=north west,
%         xshift=4mm,
%         height=50mm,
%         width=50mm,
%         xmin = 0,
%         xmax = 4.5,
%         ymin = 0,
%         ymax = 4.5,
%         title style={%
%             at={(0.5,1)},
%             font=\footnotesize,
%             anchor=south,
%             yshift=-2mm},
%         title={Floating-point},
%         % xlabel={$x$},
%         %ylabel={$Q(x)$},
%         xmajorticks=false,
%         ymajorticks=false
%     ]   
%         % Add x=y axis
%         \addplot[forget plot, mark=none, mymediumgray, dotted, domain=0:5] {x};
%         % Add switching points
%         \addplot[tableau4, ycomb, dashdotted, no marks] table [x=x, y expr=5] {Data/data_floating_deltas.csv};
%         % Add labels for switching points
%         % \node[draw=tableau4, fill=white, inner sep=2pt] at (axis cs:1.5,0.5) {\color{tableau4}$\scriptscriptstyle{}2^{k-1} \ccdot \Delta$};
%         \node[draw=tableau4, fill=white, inner sep=2pt] at (axis cs:2,4) {\color{tableau4}$\scriptscriptstyle{}2^{k} \ccdot \Delta$};
%         \node[draw=tableau4, fill=white, inner sep=2pt] at (axis cs:3.5,1.5) {\color{tableau4}$\scriptscriptstyle{}2^{k + 1} \ccdot \Delta$};
%         % Add mapping
%         \addplot[draw=tableau1] table [x=x, y=Q(x), col sep=semicolon] {Data/data_floating_map_error.csv};
%         % Add legend
%         % \legend{$\,\setn{X}_{\tn{safe}}$,$\,\mathrm{ker}(\mtrx{C}) \oplus \setn{B}_{\eta}$,$\,\ubar{\setn{X}}_{\tn{reach}}$,$\,\mathrm{ker}(\mtrx{C})$,$\,\vctr{x}_{k}$}
%     \end{axis}
%     % === FIXED, ERROR ===
%     \begin{axis}[%
%         name=fixed_error,
%         at={(fixed_map.south west)},
%         anchor=north west,
%         yshift=-2mm,
%         height=25mm,
%         width=50mm,
%         xmin = 0,
%         xmax = 1,
%         ymin = 0,
%         ymax = 0.052,
%         xlabel={$x$},
%         ylabel={$\vert{}q(x)\vert{}$},
%         xmajorticks=false,
%         ymajorticks=false
%     ]   
%         % Add bound
%         \addplot[tableau2, dashed, domain=0:1] {0.03125};
%         % Add error
%         \addplot[draw=tableau3] table [x=x, y=|e(x)|, col sep=semicolon] {Data/data_fixed_map_error.csv};
%         % Add legend
%         % \legend{$\,\setn{X}_{\tn{safe}}$,$\,\mathrm{ker}(\mtrx{C}) \oplus \setn{B}_{\eta}$,$\,\ubar{\setn{X}}_{\tn{reach}}$,$\,\mathrm{ker}(\mtrx{C})$,$\,\vctr{x}_{k}$}
%         % Add bound
%         \node[inner sep=1pt] at (axis cs:0.5,0.041) (e_bar) {\color{tableau2}$\scriptscriptstyle{}\ubar{e}$};
%     \end{axis}
%     % === FLOATING, ERROR ===
%     \begin{axis}[%
%         name=floating_error,
%         at={(fixed_error.north east)},
%         anchor=north west,
%         xshift=4mm,
%         height=25mm,
%         width=50mm,
%         xmin = 0,
%         xmax = 4.5,
%         ymin = 0,
%         ymax = 0.36,
%         xlabel={$x$},
%         % ylabel={$e(x)$},
%         xmajorticks=false,
%         ymajorticks=false
%     ]   
%         % Add bound
%         \addplot[tableau2, dashed, domain=0:5] {0.0625 * x};
%         % Add switching points
%         \addplot[tableau4, ycomb, dashdotted, no marks] table [x=x, y expr=5] {Data/data_floating_deltas.csv};
%         % Add mapping
%         \addplot[draw=tableau3] table [x=x, y=|e(x)|, col sep=semicolon] {Data/data_floating_map_error.csv};
%         % Add legend
%         % \legend{$\,\setn{X}_{\tn{safe}}$,$\,\mathrm{ker}(\mtrx{C}) \oplus \setn{B}_{\eta}$,$\,\ubar{\setn{X}}_{\tn{reach}}$,$\,\mathrm{ker}(\mtrx{C})$,$\,\vctr{x}_{k}$}
%         % Add bound
%         \node[inner sep=1pt] at (axis cs:2.7,0.25) (epsilon) {\color{tableau2}$\scriptscriptstyle{}\epsilon \ccdot x$};
%     \end{axis}
%     % % Draw bounding box
%     % \draw[brown] (current bounding box.south west) rectangle (current bounding box.north east);
% \end{tikzpicture}

\begin{tikzpicture}
    % === FIXED, MAP ===
    \begin{axis}[%
        name=fixed_map,
        height=50mm,
        width=50mm,
        xmin = 0,
        xmax = 1,
        ymin = 0.03125,
        ymax = 0.96875,
        title style={%
            at={(0.5,1)},
            font=\footnotesize,
            anchor=south,
            yshift=-2mm},
        title={Fixed-point},
        % xlabel={$x$},
        xmajorticks=false,
        ylabel={$\setn{F}_{\tn{FX}}$},
        ytick=data,
        yticklabel=\empty,
        ytick pos=right,
        tick align=outside,
        ytick style={
            black, 
            opacity=0.8, 
            line width=0.2pt
        },
        ylabel style={xshift=-17pt, yshift=56pt},
        major tick length=3pt
    ]   
        % Add the Q label coordinate
        \coordinate (labelpos) at (axis description cs:0, 0.5);
        % Add levels
        % FIXME: forget plot does not work!
        \addplot[draw=none] table [x=x, y=Q(x), col sep=semicolon] {Data/data_fixed_map_levels.csv};
        % Add x=y axis
        \addplot[forget plot, mark=none, mymediumgray, dotted, domain=0:1] {x};
        % Add mapping
        \addplot[draw=tableau1] table [x=x, y=Q(x), col sep=semicolon] {Data/data_fixed_map_error.csv};
        % Draw the lines to axis
        \draw[mydarkgray] (axis cs:0.425,0.575) -- (axis cs:0.575,0.575) -- (axis cs:0.575,0.425) -- (axis cs:0.425,0.425) -- cycle;
        \coordinate (zoom_fixed_org_ne) at (axis cs:0.575,0.575);
        \coordinate (zoom_fixed_org_sw) at (axis cs:0.425,0.425);
        % Add legend
        % \legend{$\,\setn{X}_{\tn{safe}}$,$\,\mathrm{ker}(\mtrx{C}) \oplus \setn{B}_{\eta}$,$\,\ubar{\setn{X}}_{\tn{reach}}$,$\,\mathrm{ker}(\mtrx{C})$,$\,\vctr{x}_{k}$}
    \end{axis}
    % Add the Q label coordinate
    \node[anchor=east] at (labelpos) {\footnotesize$Q(x)$};
    % === FIXED, ZOOM ===
    \begin{axis}[%
        name=fixed_zoom,
        at={($(fixed_map.south east) + (-2mm,7mm)$)},
        anchor=south east,
        height=25mm,
        width=25mm,
        axis line style=mydarkgray,
        xmin = 0.425,
        xmax = 0.575,
        ymin = 0.425,
        ymax = 0.575,
        xmajorticks=false,
        ymajorticks=false
    ]   
        % Add x=y axis
        \addplot[forget plot, mark=none, mymediumgray, dotted, domain=0:1] {x};
        \addplot[tableau4, ycomb, dashdotted, no marks] table [x=x, y expr=1] {%
            x
            0.46875
            0.53125
        };
        % Add mapping
        \addplot[draw=tableau1] table [x=x, y=Q(x), col sep=semicolon] {Data/data_fixed_map_error.csv};
        % Add corner labels
        \coordinate (zoom_fixed_zoom_ne) at (axis description cs:1, 1);
        \coordinate (zoom_fixed_zoom_sw) at (axis description cs:0, 0);
        % Add stripe labels
        \coordinate (left_bar) at (axis cs:0.46875, 0.425);
        \coordinate (right_bar) at (axis cs:0.53125, 0.425);
        % Add legend
        % \legend{$\,\setn{X}_{\tn{safe}}$,$\,\mathrm{ker}(\mtrx{C}) \oplus \setn{B}_{\eta}$,$\,\ubar{\setn{X}}_{\tn{reach}}$,$\,\mathrm{ker}(\mtrx{C})$,$\,\vctr{x}_{k}$}
    \end{axis}
    % Draw the nodes for connection
    \draw[mydarkgray] (zoom_fixed_org_ne) -- (zoom_fixed_zoom_ne);
    \draw[mydarkgray] (zoom_fixed_org_sw) -- (zoom_fixed_zoom_sw);
    % Add labels for spaced points
    \node[inner sep=1pt] at ($(left_bar) + (-10mm,-4mm)$) (kd) {\color{tableau4}$\scriptscriptstyle{}k \ccdot \delta$};
    \node[inner sep=1pt] at ($(right_bar) + (-5mm,-4mm)$) (kdp) {\color{tableau4}$\scriptscriptstyle{}(k+1) \ccdot \delta$};
    \draw[tableau4] (kd.north) -- (left_bar);
    \draw[tableau4] (kdp.north) -- (right_bar);
    % === FLOATING, MAP ===
    \begin{axis}[%
        name=floating_map,
        at={(fixed_map.north east)},
        anchor=north west,
        xshift=4mm,
        height=50mm,
        width=50mm,
        xmin = 0,
        xmax = 4.35,
        ymin = 0,
        ymax = 4.35,
        title style={%
            at={(0.5,1)},
            font=\footnotesize,
            anchor=south,
            yshift=-2mm},
        title={Floating-point},
        % xlabel={$x$},
        xmajorticks=false,
        ylabel={$\setn{F}_{\tn{FL}}$},
        ytick=data,
        yticklabel=\empty,
        ytick pos=right,
        tick align=outside,
        ytick style={
            black, 
            opacity=0.8, 
            line width=0.2pt
        },
        ylabel style={xshift=-17pt, yshift=56pt},
        major tick length=3pt
    ]   
        % Add levels
        % FIXME: forget plot does not work!
        \addplot[draw=none] table [x=x, y=Q(x), col sep=semicolon] {Data/data_floating_map_levels.csv};
        % Add x=y axis
        \addplot[forget plot, mark=none, mymediumgray, dotted, domain=0:5] {x};
        % Add switching points
        \addplot[tableau4, ycomb, dashdotted, no marks] table [x=x, y expr=5] {Data/data_floating_deltas.csv};
        % Add labels for switching points
        % \node[draw=tableau4, fill=white, inner sep=2pt] at (axis cs:1.5,0.5) {\color{tableau4}$\scriptscriptstyle{}2^{k-1} \ccdot \Delta$};
        \node[draw=tableau4, fill=white, inner sep=2pt] at (axis cs:2,3.8) {\color{tableau4}$\scriptscriptstyle{}2^{k} \ccdot \Delta$};
        \node[draw=tableau4, fill=white, inner sep=2pt] at (axis cs:3.5,1.5) {\color{tableau4}$\scriptscriptstyle{}2^{k + 1} \ccdot \Delta$};
        % Add mapping
        \addplot[draw=tableau1] table [x=x, y=Q(x), col sep=semicolon] {Data/data_floating_map_error.csv};
        % Add legend
        % \legend{$\,\setn{X}_{\tn{safe}}$,$\,\mathrm{ker}(\mtrx{C}) \oplus \setn{B}_{\eta}$,$\,\ubar{\setn{X}}_{\tn{reach}}$,$\,\mathrm{ker}(\mtrx{C})$,$\,\vctr{x}_{k}$}
    \end{axis}
    % === FIXED, ERROR ===
    \begin{axis}[%
        name=fixed_error,
        at={(fixed_map.south west)},
        anchor=north west,
        yshift=-2mm,
        height=25mm,
        width=50mm,
        xmin = 0,
        xmax = 1,
        ymin = 0,
        ymax = 0.052,
        xlabel={$x$},
        ylabel={$\vert{}q(x)\vert{}$},
        xmajorticks=false,
        ymajorticks=false
    ]   
        % Add bound
        \addplot[tableau2, dashed, domain=0:1] {0.03125};
        % Add error
        \addplot[draw=tableau3] table [x=x, y=|e(x)|, col sep=semicolon] {Data/data_fixed_map_error.csv};
        % Add legend
        % \legend{$\,\setn{X}_{\tn{safe}}$,$\,\mathrm{ker}(\mtrx{C}) \oplus \setn{B}_{\eta}$,$\,\ubar{\setn{X}}_{\tn{reach}}$,$\,\mathrm{ker}(\mtrx{C})$,$\,\vctr{x}_{k}$}
        % Add bound
        \node[inner sep=1pt] at (axis cs:0.5,0.041) (e_bar) {\color{tableau2}$\scriptscriptstyle{}\ubar{e}$};
    \end{axis}
    % === FLOATING, ERROR ===
    \begin{axis}[%
        name=floating_error,
        at={(fixed_error.north east)},
        anchor=north west,
        xshift=4mm,
        height=25mm,
        width=50mm,
        xmin = 0,
        xmax = 4.35,
        ymin = 0,
        ymax = 0.36,
        xlabel={$x$},
        % ylabel={$e(x)$},
        xmajorticks=false,
        ymajorticks=false
    ]   
        % Add bound
        \addplot[tableau2, dashed, domain=0:5] {0.0625 * x};
        % Add switching points
        \addplot[tableau4, ycomb, dashdotted, no marks] table [x=x, y expr=5] {Data/data_floating_deltas.csv};
        % Add mapping
        \addplot[draw=tableau3] table [x=x, y=|e(x)|, col sep=semicolon] {Data/data_floating_map_error.csv};
        % Add legend
        % \legend{$\,\setn{X}_{\tn{safe}}$,$\,\mathrm{ker}(\mtrx{C}) \oplus \setn{B}_{\eta}$,$\,\ubar{\setn{X}}_{\tn{reach}}$,$\,\mathrm{ker}(\mtrx{C})$,$\,\vctr{x}_{k}$}
        % Add bound
        \node[inner sep=1pt] at (axis cs:2.7,0.25) (epsilon) {\color{tableau2}$\scriptscriptstyle{}\epsilon \ccdot x$};
    \end{axis}
    % % Draw bounding box
    % \draw[brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}
